Metric Thickenings, Borsuk-Ulam Theorems, and Orbitopes

Thickenings of a metric space capture local geometric properties of the space. Here we exhibit applications of lower bounding the topology of thickenings of the circle and more generally the sphere. We explain interconnections with the geometry of circle actions on Euclidean space, the structure of zeros of trigonometric polynomials, and theorems of Borsuk-Ulam type. We use the combinatorial and geometric structure of the convex hull of orbits of circle actions on Euclidean space to give geometric proofs of the homotopy type of metric thickenings of the circle. Homotopical connectivity bounds of thickenings of the sphere allow us to prove that a weighted average of function values of odd maps $S^n \to \mathbb{R}^{n+2}$ on a small diameter set is zero. We prove an additional generalization of the Borsuk-Ulam theorem for odd maps $S^{2n-1} \to \mathbb{R}^{2kn+2n-1}$. We prove such results for odd maps from the circle to any Euclidean space with optimal quantitative bounds. This in turn implies that any raked homogeneous trigonometric polynomial has a zero on a subset of the circle of a specific diameter; these results are optimal.

==> BarvinokNovikProjection.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BarvinokNovikProjection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54330709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BarvinokNovikProjection.pdf}}%
    \put(0.08386347,0.03732519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18308222\unitlength}\raggedright $\mathrm{VR}^m(S^1;r)$\end{minipage}}}%
    \put(0.45750935,0.03732519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18308222\unitlength}\raggedright $\mathbb{R}^{2k}\setminus\{\vec{0}\}$\end{minipage}}}%
    \put(0.84454082,0.03732519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18308222\unitlength}\raggedright $\partial\mathcal{B}_{2k}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BarvinokNovikProjection.pdf}}%
    \put(0.2906083,0.1861533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18308222\unitlength}\raggedright $\mathrm{SM}_{2k}$\end{minipage}}}%
    \put(0.68248332,0.1861533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18308222\unitlength}\raggedright $p$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{BarvinokNovikProjection.pdf}}%
  \end{picture}%
\endgroup%

